Olive Oil is Made of Olives, Baby Oil is Made for Babies: Interpreting Noun Compounds using Paraphrases in a Neural Model

Automatic interpretation of the relation between the constituents of a noun compound, e.g. olive oil (source) and baby oil (purpose) is an important task for many NLP applications. Recent approaches are typically based on either noun-compound representations or paraphrases. While the former has initially shown promising results, recent work suggests that the success stems from memorizing single prototypical words for each relation. We explore a neural paraphrasing approach that demonstrates superior performance when such memorization is not possible.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  normal/.style={rectangle,draw,fill=white,minimum width=4cm,minimum height=0.7cm,rounded corners=.8ex},
  path_embedding/.style={rectangle,draw,fill=blue!20,minimum width=4cm,    minimum height=0.7cm},
  nc_embedding/.style={rectangle,draw,fill=orange!50,minimum width=2.5cm,    minimum height=0.7cm},
  word_embedding/.style={rectangle,draw,fill=my_green!40,minimum width=2.5cm,    minimum height=0.7cm},
  every neuron/.style={circle,draw,minimum size=0.5cm},
  neuron missing/.style={draw=none,scale=2,execute at begin node=\color{black}$\cdots$}
  ]
  
  	% NC Embeddings
    \node[nc_embedding] (nc1) {...};
    \node[nc_embedding] (nc2) [below=0 of nc1] {};
    \node[nc_embedding] (nc3) [below=0 of nc2] {coffee cup};
    \node[nc_embedding] (nc4) [below=0 of nc3] {...};
    
  	% Word Embeddings
    \node[word_embedding] (w1) [right=2.25 cm of nc1] {coffee};
    \node[word_embedding] (w2) [below=0 of w1] {};
    \node[word_embedding] (w3) [below=0 of w2] {cup};
    \node[word_embedding] (w4) [below=0 of w3] {...};
    
    % Path Embeddings
    \node[path_embedding] (p1) [right=15 cm of nc1] {[$w_1$] of [$w_2$]};
    \node[path_embedding] (p2) [below=0 of p1] {[$w_1$] containing [$w_2$]};
    \node[path_embedding] (p3) [below=0 of p2] {...};
    \node[path_embedding] (p4) [below=0 of p3] {[$w_2$] in [$w_1$]};
    
    % Inputs
\node[word_embedding,rounded corners=.8ex,minimum width=3cm] (v_w2) [above=0.8 of w1.north east] {$v_{w_2}$};
\node[word_embedding,rounded corners=.8ex,minimum width=3cm] (v_w1) [left=0 cm of v_w2] {$v_{w_1}$};
\node[nc_embedding,rounded corners=.8ex,minimum width=3cm] (v_w1_w2) [left=0 cm of v_w1] {$v_{nc}$};
    \node[path_embedding,rounded corners=.8ex] (p_w1_w2) [right=0 of v_w2] {$paths(w_1,w_2)$};
    \node[normal] (mean_pooling) [above=0.2 cm of p1] {mean pooling};
     \path[draw,->] (p1.north) -- (mean_pooling.south);
     \path[draw,->] (mean_pooling.north) to [out=170,in=-10] (p_w1_w2.south);
     \path[draw,->] (nc1.north) -- (v_w1_w2.south);
     \path[draw,->] (w1.north) to [out=0,in=-90] (v_w1.south);
     \path[draw,->] (w1.north) to [out=30,in=-90] (v_w2.south);
    
   % MLP
   \node [every neuron/.try, neuron 1/.try] (input-0) [above=0.4 cm of v_w1_w2] {};
   
   \def\lasty{0}
   \foreach \m/\l [count=\y,remember=\y as \lasty] in {2,3,missing,4,5,6}
  	\node [every neuron/.try, neuron \m/.try] (input-\y) [right=0.8 cm of input-\lasty]  {};

	\node [every neuron/.try, neuron 1/.try] (output-0) [above right=0.5 cm and 1.8 cm of input-0] {};
    \def\lasty{0}
   \foreach \m/\l [count=\y,remember=\y as \lasty] in {2,missing,3,4}
  	\node [every neuron/.try, neuron \m/.try] (output-\y) [right=0.3 cm of output-\lasty]  {};
    
    \draw[rounded corners=.8ex] ($(input-0.north west)+(-0.15,0.15)$) rectangle ($(input-6.south east)+(0.15,-0.15)$);
    
    \draw[rounded corners=.8ex] ($(output-0.north west)+(-0.15,0.15)$) rectangle ($(output-4.south east)+(0.15,-0.15)$);
    
    \node[draw=none] (output) [above=2.1 cm of v_w2.north west] {};
    \node[draw=none] (middle) [above=1.6 cm of v_w2.north west] {};
    \node[draw=none] (input) [above=0.3 cm of v_w2.north west] {};
    \draw (v_w2.north west) -- (input);
    \draw[->] (middle) -- (output);
    
% Fully connected
  \foreach \i in {0,1,2,4,5,6}
    \foreach \j in {0,1,3,4}
      \draw [gray,dotted,->] (input-\i) -- (output-\j);


% Path LSTM
\node[normal,rounded corners=0ex,minimum height=1.5cm,minimum width=1 cm] (path_lstm) [below left=0 cm and 1 cm of p1] {Path LSTM};
\draw[->] (path_lstm) -- (p2.south west);

\begin{scope}[shift={($(path_lstm.east)+(-5.6cm,1.1cm)$)}]
\footnotesize
  \begin{deptext}[column sep=3em]
    cup \& of \& coffee \\
  \end{deptext}
  \depedge[theme=simple]{1}{2}{prep}
  \depedge[theme=simple]{2}{3}{pobj}
\end{scope}  

\begin{scope}[shift={($(path_lstm.east)+(-5.6cm,0cm)$)}]
\footnotesize
  \begin{deptext}[column sep=3em]
    cup \& containing \& coffee  \\
  \end{deptext}
  \depedge[theme=simple]{1}{2}{acl}
  \depedge[theme=simple]{3}{2}{dobj}
\end{scope}

\begin{scope}[shift={($(path_lstm.east)+(-5.6cm,-1.1cm)$)}]
\footnotesize
  \begin{deptext}[column sep=3em]
    coffee \& in \& cup  \\
  \end{deptext}
  \depedge[theme=simple]{1}{2}{prep}
  \depedge[theme=simple]{2}{3}{pobj}
\end{scope}

\draw ($(path_lstm.east)+(-3cm,0cm)$) -- (path_lstm);
\draw ($(path_lstm.east)+(-3cm,1cm)$) -- (path_lstm);
\draw ($(path_lstm.east)+(-3cm,-1cm)$) -- (path_lstm);

% Models
\draw[<->] ($(p4.south east)+(0.3,-0.2)$) -- ($(w4.south east)+(1,-0.2)$) node [midway,yshift=0.15cm] {\small Path};
\draw[<->] ($(p4.south east)+(0.3,-0.5)$) -- ($(w4.south east)+(-4,-0.5)$) node [midway,yshift=0.13cm] {\small Integrated};
\draw[<->] ($(p4.south east)+(0.3,-0.8)$) -- ($(nc4.south east)+(-2.5,-0.8)$) node [midway,yshift=0.12cm] {\small Integrated-NC};

\end{tikzpicture}
